Beyond two jets: recovering the CP information of QCD radiation in gluon-fusion $H\to\gamma\gamma$ with matrix-element and transformer-learned observables

Violation of charge-parity (CP) symmetry in the Higgs-top interaction leaves an imprint on the jets produced together with the Higgs boson. Parity-odd observables built from the jet momenta isolate the interference between the CP-even ($a_t$) and CP-odd ($b_t$) Higgs-gluon couplings. Existing experimental analyses build such observables from a two-jet system, typically the two jets with the highest transverse momentum. About a third of the selected signal events, however, contain a third reconstructed jet. This raises the question of how much CP information is lost when multijet events are reduced to a two-jet description, which we answer with the Fisher information on $b_t$ in $H\to\gamma\gamma$ plus jets production at $\sqrt{s}=13.6$ TeV. In events with a third hard parton, the two-jet optimal observables evaluated with the two leading jets retain only 41% of the information available in the hard process, and 27% when evaluated on reconstructed jets. We recover part of this information with observables that also use the additional jets: an analytic observable based on the matrix element for Higgs boson production with three jets, and learned observables from two transformer networks, a Particle Transformer and the Lorentz-equivariant L-GATr. In a realistic analysis with backgrounds and systematic uncertainties, the expected 68% CL half-width on $b_t$ at 300 fb$^{-1}$ is 0.263 with the two leading jets, 0.241 with all jets grouped into two, 0.227 with the analytic observable and 0.210 with the learned observables. An analysis based on the two leading jets would therefore need about 56% more integrated luminosity to match the learned observables. Pileup widens the intervals of the optimal and learned observables by 33-36% but leaves their ordering unchanged.

==> figures/feynman/feyn_signal.tex <==
\begin{tikzpicture}[scale=0.85, baseline=(base)]
  \coordinate (base) at (0,-0.1);
  \draw[gluon] (0,1) -- (1.1,0.55);
  \draw[gluon] (0,-1) -- (1.1,-0.55);
  \draw[fermion] (1.1,0.55) -- (2.0,0);
  \draw[fermion] (2.0,0) -- (1.1,-0.55);
  \draw[fermion] (1.1,-0.55) -- (1.1,0.55);
  \draw[scalar] (2.0,0) -- (3.0,0);
  \fill (2.0,0) circle (1.3pt);
  \node[below right] at (1.9,-0.1) {\scriptsize $\at+i\bt\gamma_5$};
  \node[left] at (1.1,0) {\scriptsize $t$};
  \node[left] at (0,1) {$g$}; \node[left] at (0,-1) {$g$}; \node[right] at (3.0,0) {$H$};
  \draw[->,>=latex] (3.75,0) -- (4.65,0) node[midway,above] {\scriptsize $m_t\to\infty$};
  \draw[gluon] (5.2,1) -- (6.1,0);
  \draw[gluon] (5.2,-1) -- (6.1,0);
  \draw[scalar] (6.1,0) -- (7.1,0);
  \node[effvertex] at (6.1,0) {};
  \node[above right] at (6.15,0.05) {\scriptsize $\at,\,\bt$};
  \node[left] at (5.2,1) {$g$}; \node[left] at (5.2,-1) {$g$}; \node[right] at (7.1,0) {$H$};
  \node at (3.6,-1.95) {(a)};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.85, baseline=(base)]
  \coordinate (base) at (0,-0.1);
  \draw[gluon] (0,1.1) -- (1.1,1.1);
  \draw[gluon] (1.1,1.1) -- (2.4,1.5);
  \draw[gluon] (0,-1.1) -- (1.1,-1.1);
  \draw[gluon] (1.1,-1.1) -- (2.4,-1.5);
  \draw[gluon] (1.1,1.1) -- (1.5,0);
  \draw[gluon] (1.1,-1.1) -- (1.5,0);
  \draw[scalar] (1.5,0) -- (2.6,0);
  \node[effvertex] at (1.5,0) {};
  \node[left] at (0,1.1) {$g$}; \node[left] at (0,-1.1) {$g$};
  \node[right] at (2.4,1.5) {$g$}; \node[right] at (2.4,-1.5) {$g$}; \node[right] at (2.6,0) {$H$};
  \node at (1.3,-1.95) {(b)};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.85, baseline=(base)]
  \coordinate (base) at (0,-0.1);
  \draw[fermion] (0,1.1) -- (1.1,1.1);
  \draw[fermion] (1.1,1.1) -- (2.4,1.5);
  \draw[fermion] (0,-1.1) -- (1.1,-1.1);
  \draw[fermion] (1.1,-1.1) -- (2.4,-1.5);
  \draw[gluon] (1.1,1.1) -- (1.5,0);
  \draw[gluon] (1.1,-1.1) -- (1.5,0);
  \draw[scalar] (1.5,0) -- (2.6,0);
  \node[effvertex] at (1.5,0) {};
  \node[left] at (0,1.1) {$q$}; \node[left] at (0,-1.1) {$q'$};
  \node[right] at (2.4,1.5) {$q$}; \node[right] at (2.4,-1.5) {$q'$}; \node[right] at (2.6,0) {$H$};
  \node at (1.3,-1.95) {(c)};
\end{tikzpicture}
\par\bigskip
\hspace*{\fill}%
\begin{tikzpicture}[scale=0.85, baseline=(base)]
  \coordinate (base) at (0,-0.1);
  \draw[fermion] (0,1.1) -- (1.1,1.1);
  \draw[fermion] (1.1,1.1) -- (2.4,1.5);
  \draw[gluon] (0,-1.1) -- (1.1,-1.1);
  \draw[gluon] (1.1,-1.1) -- (2.4,-1.5);
  \draw[gluon] (1.1,1.1) -- (1.5,0);
  \draw[gluon] (1.1,-1.1) -- (1.5,0);
  \draw[scalar] (1.5,0) -- (2.6,0);
  \node[effvertex] at (1.5,0) {};
  \node[left] at (0,1.1) {$q$}; \node[left] at (0,-1.1) {$g$};
  \node[right] at (2.4,1.5) {$q$}; \node[right] at (2.4,-1.5) {$g$}; \node[right] at (2.6,0) {$H$};
  \node at (1.3,-1.95) {(d)};
\end{tikzpicture}\hspace*{\fill}%
\begin{tikzpicture}[scale=0.85, baseline=(base)]
  \coordinate (base) at (0,-0.1);
  \draw[gluon] (0,1.1) -- (0.6,1.1);
  \draw[gluon] (0.6,1.1) -- (1.4,1.1);
  \draw[gluon] (0.6,1.1) -- (0.95,2.15);
  \draw[gluon] (1.4,1.1) -- (2.6,1.5);
  \draw[gluon] (0,-1.1) -- (1.4,-1.1);
  \draw[gluon] (1.4,-1.1) -- (2.6,-1.5);
  \draw[gluon] (1.4,1.1) -- (1.8,0);
  \draw[gluon] (1.4,-1.1) -- (1.8,0);
  \draw[scalar] (1.8,0) -- (2.9,0);
  \node[effvertex] at (1.8,0) {};
  \node[left] at (0,1.1) {$g$}; \node[left] at (0,-1.1) {$g$};
  \node[above] at (0.95,2.15) {$g$}; \node[right] at (2.6,1.5) {$g$}; \node[right] at (2.6,-1.5) {$g$}; \node[right] at (2.9,0) {$H$};
  \node at (1.45,-1.95) {(e)};
\end{tikzpicture}\hspace*{\fill}%
\begin{tikzpicture}[scale=0.85, baseline=(base)]
  \coordinate (base) at (0,-0.1);
  \draw[gluon] (0,1.1) -- (1.1,1.1);
  \draw[gluon] (1.1,1.1) -- (2.4,1.5);
  \draw[gluon] (0,-1.1) -- (1.1,-1.1);
  \draw[gluon] (1.1,-1.1) -- (2.4,-1.5);
  \draw[gluon] (1.1,1.1) -- (1.5,0);
  \draw[gluon] (1.1,-1.1) -- (1.5,0);
  \draw[gluon] (1.5,0) -- (2.6,0.55);
  \draw[scalar] (1.5,0) -- (2.6,-0.35);
  \node[effvertex] at (1.5,0) {};
  \node[left] at (0,1.1) {$g$}; \node[left] at (0,-1.1) {$g$};
  \node[right] at (2.4,1.5) {$g$}; \node[right] at (2.4,-1.5) {$g$}; \node[right] at (2.6,0.55) {$g$}; \node[right] at (2.6,-0.35) {$H$};
  \node at (1.3,-1.95) {(f)};
\end{tikzpicture}\hspace*{\fill}


==> figures/workflow.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  box/.style={rectangle,rounded corners=3pt,draw=black!70,minimum height=15mm,text width=29mm,align=center,inner sep=3pt,
              execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  lab/.style={font=\small,text=black!75},
  >=stealth,thick]
  \newcommand{\wfsec}[1]{\\[1pt]{\footnotesize\itshape #1}}
  \node[box,fill=orange!15] (sig) at (0,1.4) {Signal\\ $H+0$--$3$ partons\\ NLO reweighted\wfsec{Section~\ref{sec:sim}}};
  \node[box,fill=orange!15] (bkg) at (0,-1.6) {Backgrounds\\ $\gamma\gamma$ continuum, $\gamma j$ fakes, VBF, $VH$, $t\bar tH$\wfsec{Section~\ref{sec:sim}}};
  \node[box,fill=black!5] (sim) at (3.9,0) {Shower, hadronization and detector\wfsec{Section~\ref{sec:sim}}};
  \node[box,fill=black!5] (sel) at (7.8,0) {Event selection\wfsec{Section~\ref{sec:selection}}};
  \node[box,fill=yellow!25] (trn) at (7.8,3.6) {Training of the networks for the learned observables\wfsec{Section~\ref{sec:ml-training}}};
  \node[box,fill=yellow!25,text width=33mm] (trb) at (7.8,-3.8) {Training of the P-even classifier of signal versus background\wfsec{Section~\ref{sec:st-classifiers}}};
  \node[box,fill=blue!12] (cp) at (11.9,1.6) {CP-sensitive observable\wfsec{Sections~\ref{sec:multijet}, \ref{sec:mj-learned}}};
  \node[box,fill=blue!12,text width=32mm] (sb) at (11.9,-1.8) {Classifier of signal versus background\wfsec{Section~\ref{sec:categories}}};
  \node[box,fill=green!15] (tpl) at (16.0,0) {Templates\\ $\at^2E+\at\bt\,I$\\ $+\,\bt^2O+B$\wfsec{Section~\ref{sec:st-templates}}};
  \node[box,fill=green!25] (fit) at (19.9,0) {Binned likelihood fit, $\at$ profiled\wfsec{Sections~\ref{sec:stat}, \ref{sec:results}}};
  \draw[->] (sig.east) -| (sim.north);
  \draw[->] (bkg.east) -| (sim.south);
  \draw[->] (sim) -- (sel);
  \draw[->] (sel.east) -- ++(0.55,0) |- (cp.west);
  \draw[->] (sel.east) -- ++(0.55,0) |- (sb.west);
  \draw[->] (sel.north) -- node[lab,left,align=right]{simulated\\ signal events} (trn.south);
  \draw[->,dashed,black!60] (sig.north) |- node[lab,pos=0.7,above]{matrix-element weights} (trn.west);
  \draw[->] (trn.east) -| (cp.north);
  \draw[->] (sel.south) -- node[lab,left,align=right]{simulated signal\\ and background events} (trb.north);
  \draw[->] (trb.east) -| (sb.south);
  \draw[->] (cp.east) -| node[lab,pos=0.3,above]{binned observable} (tpl.north);
  \draw[->] (sb.east) -| node[lab,pos=0.3,below]{category} (tpl.south);
  \draw[->] (tpl) -- (fit);
\end{tikzpicture}}

